A Second Order Model of Capacity Drop at Expressway Lane-Drop Bottlenecks

This paper presents a second-order model of capacity drop at expressway lane-drop bottlenecks. The model is an extension of Jin's model (Jin, 2017). This model captures not only the stationary state associated with the capacity drop but also the transitional dynamics leading from the onset of congestion to that state. The characteristics of the proposed model are examined theoretically and umerically. The results show that the capacity drop stationary state is stable and is reached immediately once congestion occurs. Furthermore, we validate the model using empirical data. The results suggest that the model has the potential to provide new insights into congestion phenomena at expressway lane-drop bottlenecks.

==> (inline-ps-0) <==

%!PS-Adobe-3.0 EPSF-3.0
%%BoundingBox: 19 19 221 221
%%CreationDate: Mon Sep 29 1997
%%Creator: programmed by hand (JK)
%%EndComments
gsave
newpath
  20 20 moveto
  20 220 lineto
  220 220 lineto
  220 20 lineto
closepath
2 setlinewidth
gsave
  .4 setgray fill
grestore
stroke
grestore

